Transformer with Tree-order Encoding for Neural Program Generation

While a considerable amount of semantic parsing approaches have employed RNN architectures for code generation tasks, there have been only few attempts to investigate the applicability of Transformers for this task. Including hierarchical information of the underlying programming language syntax has proven to be effective for code generation. Since the positional encoding of the Transformer can only represent positions in a flat sequence, we have extended the encoding scheme to allow the attention mechanism to also attend over hierarchical positions in the input. Furthermore, we have realized a decoder based on a restrictive grammar graph model to improve the generation accuracy and ensure the well-formedness of the generated code. While we did not surpass the state of the art, our findings suggest that employing a tree-based positional encoding in combination with a shared natural-language subword vocabulary improves generation performance over sequential positional encodings.

==> ast.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,250); %set diagram left start at 0, and has height of 250

%Shape: Rectangle [id:dp6476816834406846] 
\draw   (70,54.5) -- (120.5,54.5) -- (120.5,68) -- (70,68) -- cycle ;
%Shape: Square [id:dp8395474103972511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.67,78.39) -- (100.28,78.39) -- (100.28,88) -- (90.67,88) -- cycle ;
%Straight Lines [id:da8657085118109971] 
\draw    (95.24,68.55) -- (95.3,78.04) ;
%Straight Lines [id:da7695209190343218] 
\draw    (94.57,21.89) -- (94.64,31.37) ;
%Shape: Circle [id:dp27458936842388526] 
\draw   (90.14,35.87) .. controls (90.14,33.39) and (92.15,31.37) .. (94.64,31.37) .. controls (97.12,31.37) and (99.14,33.39) .. (99.14,35.87) .. controls (99.14,38.36) and (97.12,40.37) .. (94.64,40.37) .. controls (92.15,40.37) and (90.14,38.36) .. (90.14,35.87) -- cycle ;
%Straight Lines [id:da5862021015004427] 
\draw    (94.64,40.37) -- (94.37,53.58) ;
\draw [shift={(94.33,55.58)}, rotate = 271.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp505532225913428] 
\draw   (70.14,103.25) -- (120.64,103.25) -- (120.64,116.75) -- (70.14,116.75) -- cycle ;
%Straight Lines [id:da33629890442032917] 
\draw    (95.8,88.04) -- (95.54,101.25) ;
\draw [shift={(95.5,103.25)}, rotate = 271.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Angle [id:dp40574603543900345] 
\draw   (106.2,12.2) -- (160.5,12.2) -- (160.5,31.75) ;
%Shape: Right Angle [id:dp1628216776080622] 
\draw   (50.96,123.46) -- (51.04,110.18) -- (70.18,110.29) ;
%Shape: Square [id:dp422431289932082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.95,123.53) -- (55.56,123.53) -- (55.56,133.14) -- (45.95,133.14) -- cycle ;
%Straight Lines [id:da037051204130334914] 
\draw    (160.5,40.75) -- (160.38,54.39) ;
\draw [shift={(160.36,56.39)}, rotate = 270.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9010786915521818] 
\draw    (50.87,131.33) -- (50.6,148.54) ;
\draw [shift={(50.57,150.54)}, rotate = 270.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7731412108209942] 
\draw   (25.57,150.36) -- (76.07,150.36) -- (76.07,163.86) -- (25.57,163.86) -- cycle ;
%Straight Lines [id:da7774846291701326] 
\draw    (50.81,164.41) -- (50.87,173.9) ;
%Shape: Circle [id:dp4613958512441293] 
\draw   (46.37,178.4) .. controls (46.37,175.91) and (48.39,173.9) .. (50.87,173.9) .. controls (53.36,173.9) and (55.37,175.91) .. (55.37,178.4) .. controls (55.37,180.88) and (53.36,182.9) .. (50.87,182.9) .. controls (48.39,182.9) and (46.37,180.88) .. (46.37,178.4) -- cycle ;
%Straight Lines [id:da461572721178207] 
\draw    (50.87,182.9) -- (50.61,196.11) ;
\draw [shift={(50.57,198.11)}, rotate = 271.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da012532375250926098] 
\draw    (138.95,163.13) -- (139.02,172.61) ;
%Shape: Circle [id:dp15447777418109165] 
\draw   (134.52,177.11) .. controls (134.52,174.63) and (136.53,172.61) .. (139.02,172.61) .. controls (141.5,172.61) and (143.52,174.63) .. (143.52,177.11) .. controls (143.52,179.6) and (141.5,181.61) .. (139.02,181.61) .. controls (136.53,181.61) and (134.52,179.6) .. (134.52,177.11) -- cycle ;
%Straight Lines [id:da21178166754795436] 
\draw    (139.02,181.61) -- (138.75,194.82) ;
\draw [shift={(138.71,196.82)}, rotate = 271.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3361138584724068] 
\draw   (156,36.25) .. controls (156,33.76) and (158.01,31.75) .. (160.5,31.75) .. controls (162.99,31.75) and (165,33.76) .. (165,36.25) .. controls (165,38.74) and (162.99,40.75) .. (160.5,40.75) .. controls (158.01,40.75) and (156,38.74) .. (156,36.25) -- cycle ;
%Shape: Right Angle [id:dp2384410991193221] 
\draw   (120.64,109.25) -- (139.6,109.25) -- (139.6,126.75) ;
%Straight Lines [id:da03985858644183082] 
\draw    (139.5,135.75) -- (139.64,148.83) ;
\draw [shift={(139.67,150.83)}, rotate = 269.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9635524845550074] 
\draw   (135,131.25) .. controls (135,128.76) and (137.01,126.75) .. (139.5,126.75) .. controls (141.99,126.75) and (144,128.76) .. (144,131.25) .. controls (144,133.74) and (141.99,135.75) .. (139.5,135.75) .. controls (137.01,135.75) and (135,133.74) .. (135,131.25) -- cycle ;
%Shape: Rectangle [id:dp0047076079805945525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (114.33,151.08) -- (164.83,151.08) -- (164.83,164.58) -- (114.33,164.58) -- cycle ;
%Shape: Right Angle [id:dp3277622844569169] 
\draw   (54.31,128.25) -- (94.17,128.25) -- (94.17,145.75) ;
%Straight Lines [id:da8077217292066787] 
\draw    (94.17,128.25) -- (94.04,148.39) ;
\draw [shift={(94.02,150.39)}, rotate = 270.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Diamond [id:dp68356207947112] 
\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (94.5,1.6) -- (107.4,12) -- (94.5,22.4) -- (81.6,12) -- cycle ;
%Shape: Right Angle [id:dp3596789421750447] 
\draw   (100.31,83.25) -- (160.6,83.25) -- (160.6,83.83) ;
%Straight Lines [id:da3818510292638664] 
\draw    (161.17,83.25) -- (161.04,103.39) ;
\draw [shift={(161.02,105.39)}, rotate = 270.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (94.94,60.57) node   [align=left] {{\scriptsize Module}};
% Text Node
\draw (94.5,13) node   [align=left] {{\scriptsize sos}};
% Text Node
\draw (94.4,110.29) node   [align=left] {{\scriptsize Assign}};
% Text Node
\draw (50.58,156.86) node   [align=left] {{\scriptsize Name}};
% Text Node
\draw (50.58,208.24) node   [align=left] {{\scriptsize 'a'}};
% Text Node
\draw (139.44,207.79) node   [align=left] {{\scriptsize 10}};
% Text Node
\draw (35.37,178.4) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny id}};
% Text Node
\draw (124.08,177.17) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny n}};
% Text Node
\draw (21.88,128.37) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny target}};
% Text Node
\draw (70.21,36.84) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny start}};
% Text Node
\draw (71.28,84.87) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny body}};
% Text Node
\draw (140.01,36.7) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny end}};
% Text Node
\draw (160.92,67.17) node   [align=left] {{\scriptsize eos}};
% Text Node
\draw (112.61,131.5) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny value}};
% Text Node
\draw (138.58,157.83) node   [align=left] {{\scriptsize Num}};
% Text Node
\draw (93.58,160.83) node   [align=left] {{\scriptsize le}};
% Text Node
\draw (161.25,115.83) node   [align=left] {{\scriptsize le}};
% Text Node
\draw (144,170) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny 1}};
% Text Node
\draw (144,187) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny 1}};
% Text Node
\draw (144,138) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny 1}};
% Text Node
\draw (144,117) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny 2}};
% Text Node
\draw (165,93) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny 2}};
% Text Node
\draw (99,93) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny 1}};
% Text Node
\draw (99,72.17) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny 1}};
% Text Node
\draw (99,26) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny 1}};
% Text Node
\draw (99,46) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny 1}};
% Text Node
\draw (165,26) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny 2}};
% Text Node
\draw (165,46) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny 1}};
% Text Node
\draw (55,170) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny 1}};
% Text Node
\draw (55,187) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny 1}};
% Text Node
\draw (55,138) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny 1}};
% Text Node
\draw (99,138) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny 2}};
% Text Node
\draw (55,117) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\tiny 1}};


\end{tikzpicture}

